Triadic-OCD: Asynchronous Online Change Detection with Provable Robustness, Optimality, and Convergence

The primary goal of online change detection (OCD) is to promptly identify changes in the data stream. OCD problem find a wide variety of applications in diverse areas, e.g., security detection in smart grids and intrusion detection in communication networks. Prior research usually assumes precise knowledge of the system parameters. Nevertheless, this presumption often proves unattainable in practical scenarios due to factors such as estimation errors, system updates, etc. This paper aims to take the first attempt to develop a triadic-OCD framework with certifiable robustness, provable optimality, and guaranteed convergence. In addition, the proposed triadic-OCD algorithm can be realized in a fully asynchronous distributed manner, easing the necessity of transmitting the data to a single server. This asynchronous mechanism could also mitigate the straggler issue that faced by traditional synchronous algorithm. Moreover, the non-asymptotic convergence property of Triadic-OCD is theoretically analyzed, and its iteration complexity to achieve an $\epsilon$-optimal point is derived. Extensive experiments have been conducted to elucidate the effectiveness of the proposed method.

==> Figures/ICML_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.286in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5,
tick label style={font=\tiny},
xtick={0,1,2,3,4,5},
xticklabels={{0},{1000},{2000},{4000},{8000},{16000}},
xlabel style={font=\color{white!15!black}},
xlabel style={font=\small},  
xlabel={False Alarm Period},
ymin=0,
ymax=16000,
ytick={   0, 4000, 8000, 12000, 16000},
ylabel style={font=\color{white!15!black}},
ylabel style={font=\small,yshift=-1ex},
ylabel={Average Detection Delay},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted, black, opacity=1},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
1	829.4\\
2	1651.3\\
3	3314.5\\
4	6627.6\\
5	13259.7\\
};
\addlegendentry{\small RGCUSUM}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
1	891.3\\
2	1785.1\\
3	3560.1\\
4	7129.2\\
5	14256.5\\
};
\addlegendentry{\small WCD}

\addplot [color=mycolor3, line width=1.0pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
1	976.2\\
2	1955.4\\
3	3914.1\\
4	7802.7\\
5	15619.2\\
};
\addlegendentry{\small Adaptive CUSUM}

\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0\\
1	672.2\\
2	1346.3\\
3	2681.4\\
4	5375.2\\
5	10745.6\\
};
\addlegendentry{\small Triadic-OCD}

\end{axis}
\end{tikzpicture}%

==> Figures/ICML_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.286in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5,
tick label style={font=\tiny},
xtick={0,1,2,3,4,5},
xticklabels={{0},{1000},{2000},{4000},{8000},{16000}},
xlabel style={font=\color{white!15!black}},
xlabel style={font=\small},  
xlabel={False Alarm Period},
ymin=0,
ymax=12000,
ytick={   0, 2500, 5000, 7500, 10000},
ylabel style={font=\color{white!15!black}},
ylabel style={font=\small,yshift=-1ex},
ylabel={Average Detection Delay},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted, black, opacity=1},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
1	672.2\\
2	1346.3\\
3	2681.4\\
4	5375.2\\
5	10745.6\\
};
\addlegendentry{Polytope}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
1	696.2\\
2	1392.4\\
3	2784.8\\
4	5569.6\\
5   11139.2\\
};
\addlegendentry{D-norm}

\addplot [color=mycolor3, line width=1.0pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
1	712.2\\
2	1424.4\\
3	2848.8\\
4	5697.6\\
5	11395.2\\
};
\addlegendentry{Ellipsoid}

\end{axis}
\end{tikzpicture}%

==> Figures/asy_sy_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.286in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
tick label style={font=\tiny}, 
xmin=0,
xmax=1200,
xlabel style={font=\small},
% xlabel style={font=\color{white!15!black}},
xlabel={Time(s)},
ymin=-50,
ymax=300,
ylabel style={font=\small},
% ylabel style={font=\color{white!15!black}},
ylabel={Objective Function Value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted, black, opacity=1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.8331738391229	286.616107393646\\
3.55860338414337	278.006101976776\\
5.12073905503848	274.726604695367\\
6.93208994222565	266.368931408117\\
8.67992535227286	263.192107813357\\
10.3202698438169	255.083266355201\\
11.3526055301932	252.007319019199\\
13.1266459046849	244.143675439905\\
14.9034783388186	241.166754363877\\
16.1596278812111	233.544576423928\\
17.6434235078848	230.664784933246\\
18.8139630209604	223.280249683358\\
20.716630919026	220.495635456359\\
22.3333563472983	213.344789171768\\
23.8633317450508	210.653408969197\\
25.2331296469709	203.732249491361\\
26.8384115108872	201.132085314839\\
28.4799843796739	194.436498393473\\
30.3399399608177	191.925522563333\\
31.7656200534876	185.451338418935\\
33.1260503908604	183.027530360156\\
34.7870807282921	176.770508758382\\
36.9484852024988	174.431804448145\\
38.6515671131537	168.387686104072\\
40.3992313394236	166.132030654014\\
41.277480341358	160.296458549043\\
43.2310817379018	158.121795986692\\
44.9905966441611	152.490429772675\\
46.1824716123639	150.394706719604\\
48.0564863103913	144.963164797165\\
49.08068745665	142.944339913979\\
51.1715495434157	137.708226894953\\
52.655694228072	135.764279280274\\
53.82977615307	130.719191637186\\
55.3552970450249	128.848117014674\\
57.1092986087336	123.989648562583\\
58.6841361379299	122.189461733171\\
60.0070770962829	117.513262020846\\
61.4624080132513	115.782020446311\\
62.8224982351687	111.283706748736\\
64.7515103571195	109.61949441677\\
66.308348929821	105.294762075424\\
68.2907114856801	103.695711090078\\
70.2484475956811	99.5402966193296\\
72.291499310487	98.0045809328897\\
73.709544089627	94.0142624217899\\
75.4274173488294	92.5401113989994\\
77.9592824898026	88.7107397275715\\
79.1766258735875	87.2964354287296\\
80.8011125152204	83.6239302727699\\
83.2683992556873	82.2678092861388\\
84.8795421379196	78.7481843629284\\
86.5456349137575	77.4486345788011\\
88.4106434101276	74.0779403551501\\
89.8159651480683	72.8334062445979\\
91.7339569118766	69.6077776448212\\
93.3318033778324	68.4167437222852\\
95.3716275802989	65.3323661773386\\
97.0760010578099	64.1933547620586\\
98.5477663705738	61.246467684367\\
99.9560342282414	60.1580367371573\\
101.820858514457	57.3449235180817\\
103.490276923855	56.3056571803475\\
105.016603365306	53.622642644591\\
106.888604759428	52.6311575920381\\
108.585003682533	50.074611476178\\
110.332301278583	49.1295480677966\\
111.822519017756	46.6958875381008\\
113.508762162182	45.7959157644314\\
114.659562918605	43.4816070433674\\
116.531196037158	42.6254214700648\\
117.780394111091	40.4269701217308\\
119.306689325239	39.6132886945861\\
121.28570005412	37.5272618299732\\
121.873111841241	36.754830657851\\
124.067268943255	34.7778348726299\\
125.889149495311	34.0454188607171\\
127.366727978075	32.1741149693276\\
128.656208136079	31.480505297976\\
129.96883123633	29.7116057000947\\
131.882726356726	29.0556148359249\\
133.593040011846	27.3858761421255\\
135.271664921971	26.7663361353564\\
137.08416628085	25.1925651531922\\
138.028896746422	24.6083284317979\\
139.725318784531	23.1273738370294\\
141.495483682783	22.5773111514957\\
142.978677707772	21.1860522282179\\
145.410147662921	20.669050713027\\
146.994642889183	19.3644029509071\\
148.058345898993	18.8793653521396\\
149.98948636461	17.658255664886\\
151.245504143132	17.2041003827173\\
152.613798862431	16.0634719965897\\
154.418967335683	15.639128880714\\
156.074432940959	14.5759257450577\\
157.447669188247	14.1803380330498\\
158.731469444191	13.1914905820418\\
160.295257581066	12.8236098807361\\
162.086744985354	11.9060242990757\\
164.009082952451	11.5648106335767\\
166.083667903598	10.7153616672491\\
167.631464895286	10.3997816325256\\
169.362765602401	9.61530062932417\\
171.497747606056	9.32432503334007\\
173.061409434681	8.60159483745252\\
174.718389244927	8.334197489161\\
176.326408592927	7.66995323549423\\
177.512135402122	7.42510806102774\\
178.836293547838	6.81603566758213\\
180.233888738109	6.59271771466251\\
182.04145569687	6.03546737718739\\
183.045731113711	5.83264916111995\\
185.208520996243	5.32384649128772\\
187.01317961715	5.14049800232334\\
188.479277547999	4.67676688811827\\
190.031882717987	4.51185595669291\\
191.161244932231	4.08984415458561\\
192.466130899589	3.94233598369711\\
193.825843003003	3.55874454969889\\
195.565854218758	3.42760359181585\\
197.190563577323	3.07921695030439\\
198.653730517781	2.96340805895427\\
199.858862315321	2.64712498128826\\
201.408979471963	2.54561694715245\\
203.027187084789	2.2584783674359\\
204.348183425288	2.17024737080756\\
206.345816591437	1.90946071932895\\
207.670436772147	1.83349489875464\\
209.238843625839	1.59645259176951\\
210.946841376246	1.53175743353643\\
212.365582369943	1.31604812020652\\
214.608072087767	1.26165258623179\\
216.328727842305	1.06507110872511\\
217.709032613759	1.0200335456166\\
219.457418400406	0.840577437317762\\
220.754192645195	0.803992139161451\\
222.120265452539	0.639860008815063\\
223.618004874726	0.610863316774982\\
225.759511856285	0.460445576983787\\
227.547809594338	0.438221479307984\\
228.943383526299	0.300088433219599\\
230.133938639448	0.283873503933435\\
231.974257966652	0.156762453205559\\
233.414719029525	0.145849495181125\\
235.440577828105	0.0286499248968681\\
237.28426757972	0.0223908139745532\\
239.322216868459	-0.0858708604799716\\
241.423860583071	-0.0880638433385315\\
243.299651577074	-0.188238142191139\\
244.767558319922	-0.186892150431035\\
245.909243981737	-0.279721291663904\\
247.685849267025	-0.275303973963446\\
249.069016729416	-0.361435227160143\\
250.477907744535	-0.354356851989834\\
252.517963214031	-0.434353971247532\\
254.346690913942	-0.42497042211674\\
255.889806347062	-0.499324700874578\\
257.74397797222	-0.487941238507428\\
258.789669737176	-0.557081473610506\\
260.324855224136	-0.543956930795471\\
262.190159844265	-0.608257819668292\\
263.595335400901	-0.593609095342671\\
265.528152592278	-0.653398848003789\\
267.710274705527	-0.637405495976381\\
268.895866102814	-0.692972199785842\\
269.927649886644	-0.67578110329384\\
272.193698153749	-0.727378834994337\\
273.956846086911	-0.709108496322724\\
275.553337780097	-0.756961736389339\\
276.868894584482	-0.737706518613432\\
278.867398651572	-0.78201468618283\\
280.713816915826	-0.761848718075836\\
282.649076319109	-0.802789973783074\\
283.940965518112	-0.78177052469881\\
285.394654731593	-0.819504461109783\\
286.631313603652	-0.797675138020821\\
288.030835366199	-0.832345868581353\\
288.853137265518	-0.809739491618124\\
290.832563595378	-0.841477689342575\\
292.189629538136	-0.818118661467757\\
294.024151629697	-0.847043706822568\\
295.96698220821	-0.822950147205314\\
297.114226462122	-0.849171787701063\\
298.969720904186	-0.824357343835746\\
300.719424796061	-0.847977113919742\\
302.714401216091	-0.822452552435489\\
304.263643514549	-0.843564992043293\\
305.757156364272	-0.81733959384152\\
307.419221148961	-0.83603339751448\\
308.665306802166	-0.809115961666542\\
310.55252412543	-0.825474926193134\\
312.809180666997	-0.797874794939261\\
314.41980200926	-0.811978502553302\\
315.897540717709	-0.783706290931715\\
317.466281833438	-0.795630892670314\\
318.583186277116	-0.766699179104449\\
320.35400415762	-0.776517937368761\\
322.230906162662	-0.746941745756916\\
323.646016213452	-0.754725589920699\\
325.730952638415	-0.724522866640593\\
327.190544376077	-0.730340765830575\\
329.22071522267	-0.699532621093994\\
330.568446577125	-0.703451989541758\\
331.935017244973	-0.672062997976308\\
333.740704583839	-0.674150025625153\\
335.218629638245	-0.642208462613075\\
337.203448563434	-0.642528357034782\\
338.822120083195	-0.610066234749039\\
340.598165015762	-0.608683468713304\\
341.987769628371	-0.575736646018458\\
343.457904047719	-0.572715137152772\\
345.263334838323	-0.539323309734913\\
347.146429750108	-0.534726584073956\\
348.363066364688	-0.500933275928353\\
349.988394485706	-0.494824580759032\\
352.047633256459	-0.460677098328595\\
354.319719998629	-0.453119521102501\\
356.614084885259	-0.418668821526108\\
358.142305418826	-0.40972533855107\\
360.443850937576	-0.375025918435711\\
361.895271183887	-0.364759465963679\\
363.464859344665	-0.329869171973601\\
365.691401048102	-0.318342681800462\\
366.630609807793	-0.283322554003006\\
368.546427397582	-0.270598951102958\\
370.83999220869	-0.235512966613338\\
372.324223979118	-0.221655169601347\\
374.496086399045	-0.186570024041464\\
375.789389386885	-0.171640934207984\\
377.821565572132	-0.136625763981312\\
379.891480123475	-0.120688243350048\\
380.790043766171	-0.0858143598329648\\
382.608378482061	-0.0689311560852723\\
384.016823986036	-0.0342717328886141\\
386.091236365118	-0.0165054566568583\\
387.39843667175	0.0178647948651671\\
389.452159464792	0.0364517492150578\\
390.639691960405	0.0704569084290452\\
392.593350168519	0.0898024400087048\\
394.234908694665	0.123365652443237\\
395.329645343963	0.143408014142307\\
397.133304661977	0.176451964251862\\
398.486552978928	0.197129873738579\\
400.691110835901	0.229577036411475\\
402.217012580308	0.250829761401084\\
403.82979048579	0.282602795996428\\
404.998736490519	0.304370246566253\\
407.292704622417	0.335392372840265\\
409.358127580391	0.357615209527439\\
410.923413376894	0.387810577786216\\
412.996450376002	0.41043032159205\\
414.560223155447	0.439724321242056\\
416.850976794461	0.462683437947599\\
418.172516004178	0.491003131800799\\
419.707883216205	0.514245163059446\\
421.73335242342	0.541519586779865\\
423.478501291306	0.56498923765794\\
424.906646377501	0.591149768623028\\
426.453560760755	0.614793044256907\\
428.507105084837	0.639773770199084\\
429.68108077481	0.663538049980305\\
431.398409546001	0.687275952352704\\
433.065494649781	0.711110087946278\\
434.3756838403	0.733545507725254\\
436.368349055867	0.757399960790331\\
438.184090867544	0.778476840947747\\
440.21869533161	0.802303761920116\\
442.149392914956	0.821969877595246\\
443.666197706048	0.845723179028755\\
445.448545055147	0.863930392016751\\
447.124891911125	0.887565860601399\\
449.107423957059	0.904270436391759\\
449.737974453458	0.92774580007211\\
451.936334969224	0.942908560968736\\
453.140873602974	0.966183573211343\\
454.691265700647	0.979770033481319\\
456.58039955064	1.00280650752731\\
458.257496826227	1.0147871431827\\
459.939530361104	1.03754907318427\\
461.601398155598	1.04789926905328\\
462.628368841378	1.07035288015526\\
464.751084395193	1.07905331606606\\
465.950664051001	1.10116710825682\\
467.901314519773	1.10820366745934\\
469.849957066339	1.12994835305217\\
471.411251452098	1.13531208485832\\
473.620879460557	1.15666071439685\\
475.687040171909	1.16034816244959\\
477.065457109452	1.18127625417814\\
479.051658714649	1.18328906992866\\
480.517360483271	1.20377437584122\\
482.649016358718	1.20411968343353\\
484.245828085425	1.22414240540133\\
485.647910480106	1.22283245085376\\
488.124035824717	1.242375146325\\
490.426758242457	1.23942731322014\\
492.265759313611	1.25847489625213\\
494.146551909147	1.25391162485759\\
495.482494185303	1.2724514172895\\
497.255870730959	1.26630010476348\\
498.619767933195	1.28432166463718\\
500.665963715859	1.27661431632458\\
501.85473974102	1.29410958756944\\
503.982596576292	1.28488291405639\\
505.582157468445	1.30184598675366\\
507.142501891651	1.29114102263019\\
508.853963128733	1.30756833310386\\
510.418229388708	1.29543019654174\\
512.580700618015	1.3113202188821\\
514.108220073299	1.29779808629203\\
516.078411089186	1.31315141211357\\
517.712549777485	1.29829794778761\\
519.284887960329	1.31311725267603\\
520.666481542535	1.29698856218703\\
522.242731967893	1.31127845217527\\
523.523891422725	1.29393372260162\\
525.734608550512	1.30770069235565\\
527.473579425089	1.28920193934048\\
529.122798324745	1.3024542695374\\
530.877934296569	1.28286600412618\\
532.572849787339	1.29561371576906\\
534.311798302632	1.27500257236921\\
535.778946500501	1.28725738072996\\
537.845947281639	1.26569192794379\\
539.455982245865	1.2774668924503\\
542.065762698457	1.25501722238249\\
543.480173460929	1.26632699783239\\
545.032654790488	1.24306439290245\\
546.967703762425	1.25392506157405\\
548.425371282521	1.22992170135979\\
549.525678238886	1.24035047856586\\
550.75614183404	1.21567915093145\\
552.533388278296	1.22569433289227\\
554.428823846268	1.20042811585068\\
556.149906536437	1.2100491542633\\
557.966272873631	1.18426103761638\\
559.67371556122	1.19350836938425\\
561.165680397665	1.16727102740438\\
563.173231847011	1.17616590333003\\
564.527879812467	1.14955137353269\\
566.52381621246	1.15811581265854\\
568.313660183313	1.13119522289475\\
570.041785100042	1.13945184313094\\
571.317564358497	1.11229516915124\\
573.445957252333	1.12026727213411\\
574.547315022418	1.09294305979782\\
576.311223964864	1.10065433921533\\
577.728637759505	1.07322946083219\\
579.616533042741	1.08070396443671\\
581.47550355483	1.05324344077673\\
583.088779497685	1.06050540756208\\
584.55360244943	1.03307218151287\\
586.347788488492	1.04014626585269\\
587.776432247726	1.01280101162952\\
589.284885190812	1.01971174128713\\
590.660425347305	0.992512708286544\\
592.093090632371	0.999284842395501\\
593.218157135237	0.972287724983977\\
595.420023382589	0.978945843544753\\
597.208059776025	0.95220363300681\\
599.185801518584	0.958772243491392\\
600.354174161499	0.932335137712739\\
601.573236031356	0.93883839558327\\
603.831834726688	0.91275371352184\\
605.192844555398	0.91921566483845\\
606.856964329132	0.893527764936527\\
608.370967757956	0.899972071331016\\
610.231747856575	0.874722326514306\\
611.607686395364	0.881172120148936\\
612.84745783228	0.856398876850492\\
614.150420868885	0.862877011400951\\
615.875377725149	0.838615578401941\\
617.719468897857	0.845144093109111\\
619.596393669158	0.821426760022117\\
621.25378849167	0.828027397984372\\
622.551831007716	0.804883437466708\\
624.828493336369	0.811576977699451\\
626.434426064603	0.789032733175446\\
627.678003560366	0.795839513167994\\
629.450685124694	0.773918416821037\\
631.116593405948	0.780857929258631\\
632.817506497802	0.759580573408108\\
634.768619826802	0.766671459398733\\
636.86955904273	0.746055703537497\\
638.196420697401	0.753315880864182\\
640.203713247448	0.733376890226009\\
641.644723870929	0.740823279796907\\
643.392518287241	0.721573724806616\\
644.982637726876	0.729222378192232\\
646.762236983677	0.710672436731731\\
647.926888467483	0.718538394600518\\
649.972110480025	0.700695997182934\\
651.291466712545	0.708793280897141\\
653.207574128478	0.691664111178604\\
655.150676287703	0.700005850155982\\
656.469042344724	0.683593568810764\\
658.560461189559	0.692191581831555\\
660.254798499005	0.676497927821633\\
662.209735197251	0.68536311958765\\
663.371090803602	0.670388036070865\\
664.814018349023	0.679529973321031\\
665.967712746708	0.665271754849823\\
667.914342356579	0.67469906270592\\
669.638687832761	0.661154520657432\\
671.136924071711	0.670874313951133\\
673.195856261418	0.658038868955959\\
674.807120521801	0.668057284829644\\
676.377241527381	0.655925165708255\\
678.220953091635	0.666246927182713\\
679.853076799154	0.654811228775331\\
681.538023943234	0.665439899234532\\
683.349803062579	0.654692744010976\\
684.781848283845	0.665630422124551\\
687.206841103597	0.655563025790529\\
689.023931385802	0.66681045649304\\
690.863425968482	0.657413334091487\\
692.221518975201	0.668969878686383\\
694.472430199762	0.660232910119292\\
696.566400387116	0.672096514413515\\
698.775406033534	0.664009042600004\\
700.463443638411	0.676176346468953\\
701.899910495311	0.66872722309876\\
703.831787023363	0.681193384042572\\
705.234120362922	0.674371046176639\\
706.930512997274	0.687129702166481\\
708.723662725687	0.680922398381728\\
710.313161609625	0.693965629143669\\
712.047715382622	0.68836126587124\\
713.733218548893	0.701679844506717\\
714.738570329835	0.69666614789934\\
716.515610452595	0.710249066580123\\
718.170156477922	0.705813688436582\\
719.613710327714	0.719648701710316\\
720.897729534621	0.715779074380632\\
722.862253605027	0.729852222704293\\
723.890654762417	0.726535761970286\\
725.392295154868	0.740831476974009\\
726.398836703662	0.738055494202443\\
728.740830443362	0.752556857073103\\
729.733676641037	0.750308619705223\\
731.608619622414	0.764997178196356\\
732.955778143905	0.763263841765969\\
735.012846149548	0.778119574179506\\
736.723337074279	0.77688826188885\\
738.732764195993	0.791889541771656\\
740.852001295464	0.791147258264477\\
743.248140691701	0.80627112423851\\
744.545652455994	0.806004778942659\\
746.376768857995	0.82122675602657\\
748.002934645973	0.821423140102315\\
750.007935883421	0.836717365368976\\
751.544981743316	0.837363083427224\\
753.349902753868	0.852702129409924\\
755.621133800835	0.853783603934577\\
756.885706022683	0.869138764644422\\
758.447018325505	0.870642197039533\\
760.214375281391	0.885983473673523\\
762.259604603309	0.887894801931118\\
764.04399407444	0.903191047513054\\
765.618615491886	0.905495862033963\\
767.323188480683	0.920714462097198\\
769.228397407709	0.92339803770258\\
770.734438634945	0.938505531801607\\
772.137915612775	0.941552781175989\\
773.653278127962	0.956514553945897\\
775.415042304506	0.959909941685044\\
777.59337362714	0.974690227082608\\
778.957602839616	0.978417763833171\\
780.862601780117	0.992980131929617\\
782.900958255133	0.997023411480402\\
784.468731684246	1.01133046902844\\
785.924574419951	1.01567250877006\\
787.09281735651	1.02968607836928\\
788.906539781647	1.03430944349443\\
790.383680506143	1.04799107326974\\
792.160680006678	1.05287772473448\\
793.369663703248	1.06618807759384\\
794.930945836959	1.07131946685748\\
796.429571856222	1.08421900046047\\
797.426362960926	1.0895760086929\\
799.116360125187	1.1020250198188\\
800.935545182093	1.10758798445609\\
802.467879900243	1.11954649261487\\
804.423753986967	1.12529519986909\\
806.141622423016	1.13672315929839\\
808.091526184255	1.14263688516551\\
809.7106985893	1.15349440289617\\
811.146617363012	1.15955192031329\\
812.568181665847	1.16979947972361\\
814.057370068732	1.17597907275997\\
815.560571295907	1.1855775964115\\
817.164744095024	1.19185712429064\\
818.876947667804	1.20076787262737\\
820.385770667916	1.20712484248671\\
822.558435082108	1.21530981089866\\
824.2306565436	1.22172137280575\\
825.795036326706	1.22914336129373\\
827.162040865232	1.23558639570804\\
828.858243867182	1.24220924626869\\
830.048436536711	1.24866041616829\\
831.42283831619	1.25444908518633\\
832.949650140657	1.26088489479923\\
834.108403090651	1.2658056926729\\
836.439418520204	1.27220264107797\\
837.965402139203	1.27622297003658\\
839.395173004997	1.28255753563423\\
841.387336109925	1.28564663063179\\
842.764010215178	1.29189539241076\\
844.764507927104	1.29402405766856\\
846.529275712569	1.30016380052887\\
847.854753427698	1.30130464594488\\
849.535102305974	1.3073124260127\\
851.626988343721	1.30743993393209\\
853.320862640916	1.31329319263405\\
854.977610890775	1.31238394957212\\
856.685522976601	1.31806060895342\\
857.807380630128	1.31609336612276\\
859.624973677597	1.32157190397974\\
860.896219665271	1.31852780137166\\
862.619618308335	1.32378735098463\\
864.082039863752	1.31964963411617\\
865.742163860738	1.32467006239214\\
866.796602783783	1.31942479930326\\
868.244415869961	1.32418685504031\\
869.541464611766	1.31782230794304\\
871.306160416022	1.32230765476742\\
873.000899620136	1.3148149845503\\
875.364921282877	1.31900627874099\\
876.776422320639	1.31037923920811\\
878.893744531925	1.31426025313616\\
880.573182362896	1.30449537996697\\
881.540031178146	1.30805105377656\\
883.505009080655	1.29714767914273\\
885.127572675245	1.30036416946774\\
887.041810114692	1.2883242647264\\
889.397965560604	1.29118903742057\\
890.832595383071	1.27801770869875\\
892.310602380179	1.28051958103102\\
894.567586611889	1.26622456554779\\
896.432693731477	1.26835372046769\\
898.571379497927	1.25294570041462\\
899.885473204052	1.25469381512975\\
901.656138735825	1.23818639171111\\
903.844677284029	1.23954654795211\\
905.252059439457	1.22195604563144\\
906.902153766643	1.22292284866694\\
908.046319036312	1.20426843712963\\
910.055698145024	1.2048379632869\\
911.967070421125	1.18514160682457\\
913.211497411768	1.18531144093573\\
914.769228384958	1.16459752191324\\
916.347587325575	1.16436671803463\\
917.629203190957	1.14266245285419\\
919.608605942752	1.14203153745014\\
921.193615279341	1.11936658345882\\
923.165909876474	1.11833755344482\\
924.787514143047	1.09474393136803\\
926.341876191712	1.09332015187772\\
928.217714575978	1.06883247029578\\
930.023563160828	1.06701866318113\\
931.746203393247	1.04167340143024\\
933.118954497669	1.03947560547046\\
935.116155837726	1.01331148301168\\
937.012667189721	1.01073693893617\\
938.506681025394	0.983794653056332\\
940.085850476276	0.980851756456815\\
941.853240874287	0.953173720814704\\
943.744329485733	0.949871948181025\\
945.324813689946	0.921502478295354\\
947.112142219986	0.917852263471458\\
948.77030553747	0.888836859027789\\
950.289388600008	0.884849491788977\\
951.6610005005	0.855235311012486\\
953.353070532455	0.850922881220789\\
954.627920972232	0.820758168719156\\
956.293881134564	0.816133369533535\\
957.738082466492	0.785467333487055\\
959.609484210049	0.78054340551099\\
961.604820066795	0.749426091675268\\
963.217783682346	0.74421662842517\\
964.860568368233	0.712698930558107\\
966.341907134164	0.707217802174491\\
968.088791743824	0.675350909520184\\
970.129759596904	0.669612096380542\\
971.816908764218	0.637447784416688\\
973.217920656395	0.631465192321455\\
975.077291874571	0.599055276412672\\
976.595891922562	0.592842647804449\\
978.260773613078	0.5602387312743\\
979.61029241628	0.5538094251511\\
981.221669817	0.521063180972613\\
983.167136747962	0.514430050513348\\
984.834825221095	0.481592697465087\\
986.52933839505	0.474767951449909\\
988.178746725281	0.441890144251389\\
989.772799827071	0.434885105452254\\
991.003925560555	0.402016700891399\\
992.663793883986	0.394841664034775\\
994.594488902272	0.362031993629987\\
995.503274123027	0.354696092587798\\
997.719012680368	0.321993109517316\\
999.620239616474	0.3145040861843\\
1001.33243748626	0.281954898499478\\
1003.18390365568	0.274318972273542\\
1004.31867331587	0.241969203704494\\
1005.61906180075	0.234190825160477\\
1007.23552716084	0.202084725407965\\
1008.98943117607	0.194166559528483\\
1010.06362432877	0.162346816251404\\
1011.8874001804	0.154289441927293\\
1012.83481850733	0.122797175870127\\
1014.74016453362	0.114598976139029\\
1016.58308792221	0.0834735146831216\\
1018.01611702474	0.0751305849453079\\
1019.55339345667	0.044409311603073\\
1021.27140928774	0.0359151832995011\\
1023.14947306609	0.005633668016789\\
1024.82905993177	-0.00302057109201392\\
1026.4971307421	-0.0328288702197721\\
1027.80449582801	-0.0416548009695372\\
1029.55505379692	-0.0709584452317156\\
1031.23160517058	-0.0799703049644105\\
1033.12048725927	-0.1087399894723\\
1034.4736191343	-0.117954667952599\\
1036.38718026785	-0.14616331935597\\
1037.65021931005	-0.155600200129107\\
1039.36833837025	-0.183222914214682\\
1041.03715265465	-0.192903756927506\\
1042.79416705495	-0.21991787823741\\
1044.55407736502	-0.22986665414572\\
1046.39887695079	-0.256251793333302\\
1047.82893074571	-0.266494167562982\\
1049.86918906029	-0.29223216376431\\
1051.12159218728	-0.30279516073468\\
1052.62404783006	-0.327870061864471\\
1054.87616850125	-0.338781376838793\\
1056.58392042985	-0.363179498617411\\
1057.63510644717	-0.374466692012936\\
1059.14699601185	-0.398176554083999\\
1060.27007956494	-0.409866131128346\\
1061.8067478485	-0.432878390031117\\
1063.17128024184	-0.444994770178891\\
1064.76360488033	-0.467302229000331\\
1066.12864418177	-0.47986630631312\\
1068.29389284657	-0.501463851769582\\
1069.553003055	-0.514491632030282\\
1070.88657130944	-0.535376128655809\\
1072.56448472726	-0.548877151169915\\
1074.02139251448	-0.56904744723624\\
1075.49224268649	-0.583023137094641\\
1076.76108406344	-0.60247993794052\\
1078.80374894796	-0.616921779512997\\
1080.46015358044	-0.635667594179007\\
1082.26382624389	-0.650555632627224\\
1084.66295730727	-0.668594687273578\\
1085.78289018817	-0.683895904575706\\
1087.44285439514	-0.701234061243439\\
1088.16220813518	-0.716901141140591\\
1090.6260116908	-0.733545796529051\\
1092.6655515772	-0.749516100670712\\
1093.90023587071	-0.765476105793286\\
1095.71956338661	-0.781671272856445\\
1096.93772911656	-0.796956825918927\\
1098.50399105161	-0.81328300567438\\
1100.15883080625	-0.827905549194299\\
1101.65235144451	-0.844253867004614\\
1103.98831050625	-0.85822600496092\\
1105.29682291303	-0.874474199888544\\
1106.9198590396	-0.88780958762967\\
1108.83761280448	-0.903824042894252\\
1110.23103211201	-0.916537284217929\\
1111.96362440762	-0.932175797210429\\
1113.24477614507	-0.944282346223215\\
1115.65834721853	-0.959397428834301\\
1117.25611146753	-0.97091349146978\\
1119.00355754312	-0.98535607558906\\
1120.1571863918	-0.996298511502912\\
1121.78882411903	-1.00992200529068\\
1123.47759296818	-1.02030823979918\\
1124.667741475	-1.0329724242473\\
1126.37599821428	-1.04282033268667\\
1128.61691452441	-1.0543953902703\\
1130.301980648	-1.06372323185885\\
1131.51414065188	-1.07409324389451\\
1133.59814723479	-1.08291957305885\\
1135.39931343967	-1.09198579646253\\
1137.0429898841	-1.10032936231271\\
1138.3002698768	-1.10801270361713\\
1139.62277321556	-1.11589238729404\\
1140.72080290494	-1.12213537663004\\
1142.21356813927	-1.12957009523755\\
1143.86272231218	-1.13433818585404\\
1145.73304206601	-1.14134685258238\\
1147.17812856533	-1.14462901535351\\
1149.14302824397	-1.15123044742218\\
1150.72399814687	-1.15303920071824\\
1152.71755182729	-1.15925208147399\\
1154.85631810436	-1.15962296487124\\
1156.33896364395	-1.16546576271717\\
1157.98770621662	-1.16445639549505\\
1159.21980408082	-1.16994732552194\\
1160.79593244804	-1.16763608887623\\
1161.94458492129	-1.172793076573\\
1163.82164987551	-1.16927757622445\\
1165.6131560457	-1.17411819216835\\
1167.25676256678	-1.16951352525541\\
1169.08670544973	-1.17405497395514\\
1170.1624624345	-1.1684919884883\\
1172.54805319456	-1.17275106704247\\
1173.82104764209	-1.1663744960398\\
1175.73811441959	-1.17036757938413\\
1177.49331864205	-1.16333422913491\\
1179.20159728137	-1.16707721512044\\
1180.49118933136	-1.15955416328379\\
1181.96122454301	-1.16306251274869\\
1184.57096183286	-1.15522544956223\\
1186.19341227376	-1.15851410262086\\
1187.5445443569	-1.15054532564237\\
1189.19588084702	-1.15362874413533\\
1190.68816997797	-1.14571544897357\\
1191.88773807408	-1.14860761418563\\
1194.28336080295	-1.1409399163621\\
1195.91121937559	-1.14365427994343\\
1197.07280801459	-1.13642273600485\\
1199.238552422	-1.13897225679393\\
};
\addlegendentry{Asynchronous}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
7.14061008190073	286.616107393646\\
12.6848571634962	278.006101976776\\
18.0307734636552	274.726604695367\\
24.4054243914712	266.368931408117\\
31.5017732410358	263.192107813357\\
37.7051848543163	255.083266355201\\
44.4080770345563	252.007319019199\\
50.265068990787	244.143675439905\\
56.8135056308066	241.166754363877\\
62.3192991327582	233.544576423928\\
72.2966980452018	230.664784933246\\
79.0925286172847	223.280249683358\\
83.7925524968093	220.495635456359\\
93.1082312134061	213.344789171768\\
99.7305849904921	210.653408969197\\
108.033006934577	203.732249491361\\
120.928373064351	201.132085314839\\
127.465304911415	194.436498393473\\
135.835788724607	191.925522563333\\
142.769534541299	185.451338418935\\
149.825515351352	183.027530360156\\
158.796667871878	176.770508758382\\
168.664257171709	174.431804448145\\
180.367976667651	168.387686104072\\
186.233012480013	166.132030654014\\
192.975558762159	160.296458549043\\
198.904159422809	158.121795986692\\
204.2394959771	152.490429772675\\
209.192876067321	150.394706719604\\
221.518875252007	144.963164797165\\
228.502438004184	142.944339913979\\
236.214268455649	137.708226894953\\
248.819333399688	135.764279280274\\
255.016711889701	130.719191637186\\
261.542024930301	128.848117014674\\
267.51728645521	123.989648562583\\
275.984566096475	122.189461733171\\
280.768174210901	117.513262020846\\
289.463421743194	115.782020446311\\
295.975574954625	111.283706748736\\
303.315844316451	109.61949441677\\
311.441693333402	105.294762075424\\
322.633751627178	103.695711090078\\
328.821733683747	99.5402966193296\\
335.501434596921	98.0045809328897\\
342.390841945341	94.0142624217899\\
348.258288331614	92.5401113989994\\
353.922012186231	88.7107397275715\\
363.460937800283	87.2964354287296\\
375.563455499297	83.6239302727699\\
381.524847946368	82.2678092861388\\
389.011696790392	78.7481843629284\\
394.79448812566	77.4486345788011\\
399.8945368127	74.0779403551501\\
407.191552262441	72.8334062445979\\
415.959670760656	69.6077776448212\\
421.895364321245	68.4167437222852\\
430.86678652202	65.3323661773386\\
435.907470831965	64.1933547620586\\
441.495687905863	61.246467684367\\
447.817611581659	60.1580367371573\\
453.661620876027	57.3449235180817\\
458.103813574548	56.3056571803475\\
462.975201946659	53.622642644591\\
468.211779514721	52.6311575920381\\
474.739012455275	50.074611476178\\
480.32217873462	49.1295480677966\\
488.395810828891	46.6958875381008\\
495.609206817571	45.7959157644314\\
504.289007471423	43.4816070433674\\
509.544751952297	42.6254214700648\\
515.259092692097	40.4269701217308\\
521.403337128824	39.6132886945861\\
531.817939525403	37.5272618299732\\
547.818507152454	36.754830657851\\
556.689190234142	34.7778348726299\\
562.006998359387	34.0454188607171\\
568.341346680181	32.1741149693276\\
575.977792953409	31.480505297976\\
581.41050863403	29.7116057000947\\
589.178092336646	29.0556148359249\\
595.826552771616	27.3858761421255\\
608.506607755043	26.7663361353564\\
613.943442690396	25.1925651531922\\
621.149060943369	24.6083284317979\\
628.058114289096	23.1273738370294\\
633.406904778525	22.5773111514957\\
641.881975290212	21.1860522282179\\
650.048372542495	20.669050713027\\
657.499609170175	19.3644029509071\\
663.726412538486	18.8793653521396\\
670.772217423205	17.658255664886\\
676.552802900965	17.2041003827173\\
683.361298561725	16.0634719965897\\
689.604540252684	15.639128880714\\
699.840175274928	14.5759257450577\\
714.906560844281	14.1803380330498\\
720.29136828543	13.1914905820418\\
726.583319638025	12.8236098807361\\
735.4128890717	11.9060242990757\\
755.757711423564	11.5648106335767\\
762.938976469407	10.7153616672491\\
767.38532888311	10.3997816325256\\
773.007172408315	9.61530062932417\\
779.104112600577	9.32432503334007\\
784.297793214053	8.60159483745252\\
790.003612277628	8.334197489161\\
797.495162234299	7.66995323549423\\
803.773777849927	7.42510806102774\\
809.357040605723	6.81603566758213\\
815.594482344829	6.59271771466251\\
822.516878914754	6.03546737718739\\
826.905731628243	5.83264916111995\\
832.391725944011	5.32384649128772\\
838.316374593998	5.14049800232334\\
844.599049160524	4.67676688811827\\
852.512647598118	4.51185595669291\\
861.72352459246	4.08984415458561\\
869.483658383757	3.94233598369711\\
875.846631477503	3.55874454969889\\
882.719344440525	3.42760359181585\\
890.812747882282	3.07921695030439\\
900.571875112112	2.96340805895427\\
909.180613328836	2.64712498128826\\
914.216206753616	2.54561694715245\\
920.882140597372	2.2584783674359\\
925.705610920277	2.17024737080756\\
935.975866521522	1.90946071932895\\
941.841438714317	1.83349489875464\\
950.830753795476	1.59645259176951\\
956.72171115594	1.53175743353643\\
966.715464774879	1.31604812020652\\
975.122239782859	1.26165258623179\\
983.219957201363	1.06507110872511\\
993.818125052856	1.0200335456166\\
1001.77763585806	0.840577437317762\\
1007.74523858605	0.803992139161451\\
1021.32501149732	0.639860008815063\\
1028.8999638401	0.610863316774982\\
1034.84531936888	0.460445576983787\\
1041.17852485673	0.438221479307984\\
1048.37476674776	0.300088433219599\\
1052.94580898063	0.283873503933435\\
1059.32739663765	0.156762453205559\\
1065.24112186868	0.145849495181125\\
1072.58592984391	0.0286499248968681\\
1083.86976285657	0.0223908139745532\\
1089.38308729285	-0.0858708604799716\\
1094.3055830589	-0.0880638433385315\\
1104.03895065304	-1.18823814219114\\
1109.91965955033	-1.18689215043104\\
1117.73184250995	-1.2797212916639\\
1124.82178338123	-1.27530397396345\\
1135.69136163729	-1.36143522716014\\
1141.7844622716	-1.35435685198983\\
1148.67612278659	-1.43435397124753\\
1153.9818494946	-1.42497042211674\\
1162.96409736773	-1.49932470087458\\
1170.62284586049	-1.48794123850743\\
1176.1378065614	-1.55708147361051\\
1190.68172194382	-1.54395693079547\\
1195.99857677714	-1.60825781966829\\
};
\addlegendentry{Synchronous}

\end{axis}
\end{tikzpicture}%

==> Figures/robust_valid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06270,0.50190,0.73330}%
\definecolor{mycolor2}{rgb}{0.91760,0.50196,0.10980}%
\definecolor{mycolor3}{rgb}{0.72160,0.72160,0.72160}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.286in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=0.516666666666667,
xmax=10.4833333333333,
tick label style={font=\tiny},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={{310},{320},{330},{340},{350},{360},{370},{380},{390},{400}},
xlabel style={font=\color{white!15!black}},
xlabel={Upper Bound on the Detection Delay},
ymin=0,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={Successful Detection Rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.167, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.439\\
2	0.549\\
3	0.644\\
4	0.736\\
5	0.812\\
6	0.87\\
7	0.914\\
8	0.936\\
9	0.961\\
10	0.974\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.516666666666667	0\\
10.4833333333333	0\\
};
\addlegendentry{ \small RGCUSUM}

\addplot[ybar, bar width=0.167, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.852\\
2	0.921\\
3	0.964\\
4	0.979\\
5	0.99\\
6	0.993\\
7	0.997\\
8	1\\
9	1\\
10	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.516666666666667	0\\
10.4833333333333	0\\
};
\addlegendentry{\small Triadic-OCD}

\addplot[ybar, bar width=0.167, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.439\\
2	0.549\\
3	0.644\\
4	0.736\\
5	0.812\\
6	0.87\\
7	0.914\\
8	0.936\\
9	0.961\\
10	0.974\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.516666666666667	0\\
10.4833333333333	0\\
};
\addlegendentry{\small WCD}

\end{axis}
\end{tikzpicture}%
